Online Combinatorial Optimization with Graphical Dependencies

Most existing work in online stochastic combinatorial optimization assumes that inputs are drawn from independent distributions -- a strong assumption that often fails in practice. At the other extreme, arbitrary correlations are equivalent to worst-case inputs via Yao's minimax principle, making good algorithms often impossible. This motivates the study of intermediate models that capture mild correlations while still permitting non-trivial algorithms. In this paper, we study online combinatorial optimization under Markov Random Fields (MRFs), a well-established graphical model for structured dependencies. MRFs parameterize correlation strength via the maximum weighted degree $\Delta$, smoothly interpolating between independence ($\Delta = 0$) and full correlation ($\Delta \to \infty$). While na\"ively this yields $e^{O(\Delta)}$-competitive algorithms and $\Omega(\Delta)$ hardness, we ask: when can we design tight $\Theta(\Delta)$-competitive algorithms? We present general techniques achieving $O(\Delta)$-competitive algorithms for both minimization and maximization problems under MRF-distributed inputs. For minimization problems with coverage constraints (e.g., Facility Location and Steiner Tree), we reduce to the well-studied $p$-sample model. For maximization problems (e.g., matchings and combinatorial auctions with XOS buyers), we extend the "balanced prices" framework for online allocation problems to MRFs.

==> tikz_min_reductions.tex <==
\begin{tikzpicture}[node distance=4.2cm,  >=stealth,  thick]
  \tikzstyle{box} = [rectangle, draw, rounded corners, align=center, inner sep=6pt]
  \node[box] (A) {Single-sample\\ MRF prophet};
  \node[box,right of=A] (B) {MRF\\ Game-of-Googol};
  \node[box,right of=B] (C) {$(\tfrac12,p)$–sample\\ MRF};
  \node[box,right of=C] (D) {$p$-sample\\ independent model};
  
  \draw[->] (A) -- node[above]{Lem \ref{lem:prophet-to-googol}} (B);
  \draw[->] (B) -- node[above]{Lem~\ref{lem:half_p_to_game_of_googol}} (C);
  \draw[->] (C) -- node[above]{Lem~\ref{lem:p-sample_to_half_p_mrf}} (D);

  \draw[->, bend left=20] (A) to node[above]{Thm~\ref{thm:full_reduction_minimization}} (D);

\end{tikzpicture}

